Perplexity Ranks Activation Quantisers but Understates What They Remove

Four-bit activation quantisation of language models is usually tuned and compared by perplexity. We ask what that misses, and find three things. First, perplexity gets the order of quantisers right but the size of their damage wrong. Across four models it ranks 33 of 34 pairs of settings correctly by closed-book QA loss, yet a 6-16% rise in perplexity comes with a 10-23% drop in QA accuracy, and the lost facts are mostly rare ones. Second, the ranking only holds while the quantisation error acts like random noise. Without rotation, rounding small values to zero deletes part of the signal, and this hurts in-context retrieval far more than noise of the same size would. The crest factor of the quantiser's input (its peak-to-average ratio) helps tell the two cases apart. Third, rotating in blocks, the usual workaround when a layer's width has no ready-made Hadamard matrix, can land a model in between and leave outliers behind; 10 of 42 popular open models have such a width. A full-width Hadamard exists for every such width we found, costs about the same, and on Qwen3-4B halves the closed-book TriviaQA loss (0.112 to 0.060, over three rotation seeds). We recommend reporting a knowledge-heavy task alongside perplexity, and rotating at full width wherever blocks leave an input outlier-heavy.

==> fig/method.tex <==
\definecolor{cnorot}{HTML}{D55E00}  % no rotation / deadzone
\definecolor{crot}{HTML}{0072B2}    % full rotation / noise
\definecolor{cblock}{HTML}{B4589A}  % block-diagonal rotation (CC79A7, darkened for text)
\definecolor{cgold1}{HTML}{FFE38A}
\definecolor{cgold2}{HTML}{F5A623}
\definecolor{csub}{HTML}{8E44AD}    % subheadings
\definecolor{cgrey}{HTML}{6B6B6B}
\begin{tikzpicture}[
  font=\fontfamily{phv}\selectfont\scriptsize,
  >={Latex[length=2.6mm,width=2.2mm]},
  arr/.style={->, line width=1.3pt, black},
  fan/.style={->, line width=1.1pt, black, >={Latex[length=2.2mm,width=1.9mm]}},
  sep/.style={line width=1.4pt, dotted, cgrey!70},
  stepc/.style={circle, fill=black, text=white, inner sep=0.6pt, minimum size=3.6mm,
               font=\fontfamily{phv}\selectfont\tiny\bfseries},
  head/.style={font=\fontfamily{phv}\selectfont\footnotesize\bfseries, align=center},
  sub/.style={font=\fontfamily{phv}\selectfont\scriptsize\bfseries, anchor=west},
  txt/.style={anchor=west, align=flush left},
  lbl/.style={font=\fontfamily{phv}\selectfont\scriptsize\bfseries, align=center},
  qb/.style={draw=black, line width=0.8pt, fill=yellow!40, minimum size=4.2mm, inner sep=0pt,
             font=\fontfamily{phv}\selectfont\scriptsize\bfseries},
  hb/.style={draw=crot, line width=0.8pt, fill=crot!15, text=crot, minimum size=4.2mm, inner sep=0pt,
             font=\fontfamily{phv}\selectfont\scriptsize\bfseries},
  lb/.style={draw=black, line width=0.6pt, fill=white, minimum width=9mm, minimum height=4.2mm,
             inner sep=1pt, font=\fontfamily{phv}\selectfont\scriptsize},
]

\draw[sep] (4.55,-2.35) -- (4.55,2.15);

\node[stepc] at (2.2,3.35) {A};
\node[head] at (2.2,2.75) {Quantise the inputs\\of a frozen LLM};

\begin{scope}[shift={(0.35,0.55)}]
  \draw[line width=0.8pt, fill=gray!15, rounded corners=1pt] (-0.38,-0.48) -- (-0.38,0.48) -- (0.22,0.48) -- (0.38,0.32) -- (0.38,-0.48) -- cycle;
  \foreach \y in {0.28,0.12,-0.04,-0.20,-0.36} \draw[line width=0.7pt, gray!70!black] (-0.26,\y) -- (0.24,\y);
\end{scope}
\node[lbl] at (0.35,-0.15) {Text};
\draw[arr] (0.85,0.55) -- (1.35,0.55);

\node[draw=black, line width=1.3pt, left color=cgold1, right color=cgold2, minimum width=1.55cm,
      minimum height=1.15cm, font=\fontfamily{phv}\selectfont\small\bfseries] (llm) at (2.2,0.55) {LLM};
\begin{scope}[shift={(2.85,1.27)}, line width=0.9pt, crot!70]
  \foreach \a in {0,60,120} {\draw (\a:0.17) -- (\a+180:0.17);}
  \foreach \a in {0,60,...,300} {\draw (\a:0.11) -- ++(\a+40:0.06); \draw (\a:0.11) -- ++(\a-40:0.06);}
\end{scope}
\node[lbl] at (2.2,-0.25) {frozen weights};
\draw[arr] (3.0,0.55) -- (3.5,0.55);
\node[lbl, anchor=west] at (3.5,0.55) {$\hat h$};

\draw[->, line width=1.1pt, black, rounded corners=6pt] (2.2,-0.5) -- (2.2,-0.85) -- (1.2,-0.85) -- (1.2,-1.05);
\node[hb] (H) at (0.55,-1.3) {H};
\node[qb] (Q) at (1.2,-1.3) {Q};
\node[lb] (L) at (2.2,-1.3) {linear};
\draw[->, line width=0.8pt] (0.05,-1.3) node[left, font=\fontfamily{phv}\selectfont\scriptsize\bfseries] {$x$} -- (H);
\draw[->, line width=0.8pt] (H) -- (Q); \draw[->, line width=0.8pt] (Q) -- (L);
\node[txt, font=\fontfamily{phv}\selectfont\scriptsize, text width=1.8cm] at (2.72,-1.3)
  {every linear\\input; \textcolor{crot}{H} optional};
\node[font=\fontfamily{phv}\selectfont\scriptsize, cgrey, align=center] at (2.2,-2.0)
  {Part I: one residual block, 12 models\\Part II: all linear inputs, 5 models};

\begin{scope}[shift={(-8.4,0)}]
\node[stepc] at (15.35,3.35) {B};
\node[head] at (15.35,2.75) {The input's crest factor\\sets the regime};
\draw[fan] (13.15,0.35) -- (13.65,1.5);
\draw[fan] (13.15,0.35) -- (13.65,0.3);
\draw[fan] (13.15,0.35) -- (13.65,-0.95);
\foreach \i/\h in {0/0.06,1/0.04,2/0.08,3/0.03,4/0.42,5/0.05,6/0.04} \fill[cnorot] ({13.8+\i*0.09},1.38) rectangle ++(0.06,\h);
\foreach \i/\h in {0/0.07,1/0.12,2/0.09,3/0.30,4/0.10,5/0.13,6/0.08} \fill[cblock] ({13.8+\i*0.09},0.16) rectangle ++(0.06,\h);
\foreach \i/\h in {0/0.08,1/0.17,2/0.26,3/0.31,4/0.25,5/0.16,6/0.07} \fill[crot] ({13.8+\i*0.09},-1.1) rectangle ++(0.06,\h);
\node[sub, cnorot] at (14.5,1.72) {No rotation \ \mdseries crest 7--47};
\node[txt, text width=3.1cm] at (14.5,1.25) {error \textbf{deletes signal}; perplexity can hide lost skills};
\node[sub, cblock] at (14.5,0.5) {Block rotation \ \mdseries crest $\approx$ 7};
\node[txt, text width=3.1cm] at (14.5,0.05) {outliers survive; \textbf{mixed}. Fix: full-width Hadamard};
\node[sub, crot] at (14.5,-0.75) {Full rotation \ \mdseries crest 3.5--3.9};
\node[txt, text width=3.1cm] at (14.5,-1.2) {error \textbf{acts like noise}; perplexity picks a good $\alpha$};
\end{scope}
\end{tikzpicture}

